Single-Winner Voting on Matchings

We introduce a single-winner perspective on voting on matchings, in which voters have preferences over possible matchings in a graph, and the goal is to select a single collectively desirable matching. Unlike in classical matching problems, voters in our model are not part of the graph; instead, they have preferences over the entire matching. In the resulting election, the candidate space consists of all feasible matchings, whose exponential size renders standard algorithms for identifying socially desirable outcomes computationally infeasible. We study whether the computational tractability of finding such outcomes can be regained by exploiting the matching structure of the candidate space. Specifically, we provide a complete complexity landscape for questions concerning the maximization of social welfare, the construction and verification of Pareto optimal outcomes, and the existence and verification of Condorcet winners under one affine and two approval-based utility models. Our results consist of a mix of algorithmic and intractability results, revealing sharp boundaries between tractable and intractable cases, with complexity jumps arising from subtle changes in the utility model or solution concept.

==> figures/affine_condorcet_weak_existence.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{positioning}
\makeatletter
\tikzset{angle/.code 2 args=\pgfmathsincos{#1}\tikz@lib@place@handle@{#2}{180+#1}{\pgfmathresultx}{\pgfmathresulty}{#1}{1}}
\makeatother

\usetikzlibrary{chains}

\begin{document}
\begin{tikzpicture}[node distance={20mm}, thick, main/.style = {draw, circle}]
    \node[main] (0) {};
    \node[main] (1) [above of=0] {};
    \node[main] (2) [right=3cm of 1] {};
    \node[main] (3) [below of=2] {};
    \node[main] (4) [right of=3] {};
    \node[main] (5) [above of=4] {};
    \node[main] (6) [right=3cm of 4] {};
    \node[main] (7) [above of=6] {};

    \node[main] (8) [right=2cm of 6] {};
    \node[main] (9) [angle={115}{of 8}] {};
    \node[main] (10) [angle={65}{of 8}] {};
    \node[main] (11) [right=2.4cm of 8] {};
    \node[main] (12) [angle={115}{of 11}] {};
    \node[main] (13) [angle={65}{of 11}] {};



    \draw[-] (0) edge node[midway, fill=white] {$\{v_1, v_2\}$} (1);
    \draw[-, red] (1) edge node[midway, fill=white] {$\{v_3, v'_1, v'_2, v'_3, v'_4\}$} (2);
    \draw[-] (2) edge node[midway, fill=white] {$\{v_2\}$}(3);
    \draw[-] (3) edge node[midway, fill=white] {$\{v_1\}$}(4);
    \draw[-] (4) edge node[midway, fill=white] {$\{v_3\}$}(5);
    \draw[-, red] (4) edge node[midway, fill=white] {$\{v_2, v'_1, v'_2, v'_3, v'_4\}$}(6);
    \draw[-] (6) edge node[midway, fill=white] {$\{v_1, v_3\}$}(7);


    \draw[-, red] (8) edge node[near end, fill=white] {$\{v'_1, v'_2, v'_3, v'_4\}$}(9);
    \draw[-] (8) edge node[near start, fill=white] {$\{v_a\}$}(10);
    \draw[-, red] (11) edge node[near end, fill=white] {$\{v'_1, v'_2, v'_3, v'_4\}$}(12);
    \draw[-] (11) edge node[near start, fill=white] {$\{v_b\}$}(13);
\end{tikzpicture}

\end{document}

==> figures/affine_condorcet_weak_existence1.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{positioning}
\makeatletter
\tikzset{angle/.code 2 args=\pgfmathsincos{#1}\tikz@lib@place@handle@{#2}{180+#1}{\pgfmathresultx}{\pgfmathresulty}{#1}{1}}
\makeatother

\usetikzlibrary{chains}

\begin{document}
\begin{tikzpicture}[node distance={20mm}, thick, main/.style = {draw, circle}]
    \node[main] (0) {};
    \node[main] (1) [above of=0] {};
    \node[main] (2) [right=3cm of 1] {};
    \node[main] (3) [below of=2] {};
    \node[main] (4) [right of=3] {};
    \node[main] (5) [above of=4] {};
    \node[main] (6) [right=3cm of 4] {};
    \node[main] (7) [above of=6] {};

    \node[main] (8) [right=2cm of 6] {};
    \node[main] (9) [angle={115}{of 8}] {};
    \node[main] (10) [angle={65}{of 8}] {};
    \node[main] (11) [right=2.4cm of 8] {};
    \node[main] (12) [angle={115}{of 11}] {};
    \node[main] (13) [angle={65}{of 11}] {};



    \draw[-, red] (0) edge node[midway, fill=white] {$\{v_1, v_2\}$} (1);
    \draw[-] (1) edge node[midway, fill=white] {$\{v_3, v'_1, v'_2, v'_3, v'_4\}$} (2);
    \draw[-, red] (2) edge node[midway, fill=white] {$\{v_2\}$}(3);
    \draw[-] (3) edge node[midway, fill=white] {$\{v_1\}$}(4);
    \draw[-, red] (4) edge node[midway, fill=white] {$\{v_3\}$}(5);
    \draw[-] (4) edge node[midway, fill=white] {$\{v_2, v'_1, v'_2, v'_3, v'_4\}$}(6);
    \draw[-, red] (6) edge node[midway, fill=white] {$\{v_1, v_3\}$}(7);


    \draw[-] (8) edge node[near end, fill=white] {$\{v'_1, v'_2, v'_3, v'_4\}$}(9);
    \draw[-, red] (8) edge node[near start, fill=white] {$\{v_a\}$}(10);
    \draw[-] (11) edge node[near end, fill=white] {$\{v'_1, v'_2, v'_3, v'_4\}$}(12);
    \draw[-, red] (11) edge node[near start, fill=white] {$\{v_b\}$}(13);
\end{tikzpicture}

\end{document}

==> figures/affine_condorcet_weak_existence2.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{positioning}
\makeatletter
\tikzset{angle/.code 2 args=\pgfmathsincos{#1}\tikz@lib@place@handle@{#2}{180+#1}{\pgfmathresultx}{\pgfmathresulty}{#1}{1}}
\makeatother

\usetikzlibrary{chains}

\begin{document}
\begin{tikzpicture}[node distance={20mm}, thick, main/.style = {draw, circle}]
    \node[main] (0) {};
    \node[main] (1) [above of=0] {};
    \node[main] (2) [right=3cm of 1] {};
    \node[main] (3) [below of=2] {};
    \node[main] (4) [right of=3] {};
    \node[main] (5) [above of=4] {};
    \node[main] (6) [right=3cm of 4] {};
    \node[main] (7) [above of=6] {};

    \node[main] (8) [right=2cm of 6] {};
    \node[main] (9) [angle={115}{of 8}] {};
    \node[main] (10) [angle={65}{of 8}] {};
    \node[main] (11) [right=2.4cm of 8] {};
    \node[main] (12) [angle={115}{of 11}] {};
    \node[main] (13) [angle={65}{of 11}] {};



    \draw[-, red] (0) edge node[midway, fill=white] {$\{v_1, v_2\}$} (1);
    \draw[-] (1) edge node[midway, fill=white] {$\{v_3, v'_1, v'_2, v'_3, v'_4\}$} (2);
    \draw[-, red] (2) edge node[midway, fill=white] {$\{v_2\}$}(3);
    \draw[-] (3) edge node[midway, fill=white] {$\{v_1\}$}(4);
    \draw[-, red] (4) edge node[midway, fill=white] {$\{v_3\}$}(5);
    \draw[-] (4) edge node[midway, fill=white] {$\{v_2, v'_1, v'_2, v'_3, v'_4\}$}(6);
    \draw[-, red] (6) edge node[midway, fill=white] {$\{v_1, v_3\}$}(7);


    \draw[-, red] (8) edge node[near end, fill=white] {$\{v'_1, v'_2, v'_3, v'_4\}$}(9);
    \draw[-] (8) edge node[near start, fill=white] {$\{v_a\}$}(10);
    \draw[-] (11) edge node[near end, fill=white] {$\{v'_1, v'_2, v'_3, v'_4\}$}(12);
    \draw[-, red] (11) edge node[near start, fill=white] {$\{v_b\}$}(13);
\end{tikzpicture}

\end{document}

==> figures/affine_condorcet_weak_input.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{positioning}
\begin{document}

\begin{tikzpicture}[node distance={30mm}, thick, main/.style = {draw, circle}]
    \node[main] (0) {};
    \node[main] (1) [above of=0] {};
    \node[main] (2) [right=4cm of 1] {};
    \node[main] (3) [below of=2] {};
    \node[main] (4) [right of=3] {};
    \node[main] (5) [above of=4] {};
    \node[main] (6) [right=4cm of 4] {};
    \node[main] (7) [above of=6] {};


    \draw[-] (0) edge node[midway, fill=white] {$\{v_1, v_2\}$} (1);
    \draw[-, red] (1) edge node[midway, fill=white] {$\{v_3, v'_1, v'_2\}$} (2);
    \draw[-] (2) edge node[midway, fill=white] {$\{v_2\}$}(3);
    \draw[-] (3) edge node[midway, fill=white] {$\{v_1\}$}(4);
    \draw[-] (4) edge node[midway, fill=white] {$\{v_3\}$}(5);
    \draw[-, red] (4) edge node[midway, fill=white] {$\{v_2, v'_1, v'_2\}$}(6);
    \draw[-] (6) edge node[midway, fill=white] {$\{v_1, v_3\}$}(7);


\end{tikzpicture}

\end{document}

==> figures/affine_condorcet_weak_transformed.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{positioning}
\begin{document}

\begin{tikzpicture}[node distance={30mm}, thick, main/.style = {draw, circle}]
    \node[main] (0) {};
    \node[main] (1) [above of=0] {};
    \node[main] (2) [right=4cm of 1] {};
    \node[main] (3) [below of=2] {};
    \node[main] (4) [right of=3] {};
    \node[main] (5) [above of=4] {};
    \node[main] (6) [right=4cm of 4] {};
    \node[main] (7) [above of=6] {};


    \draw[-, red] (0) edge node[midway, fill=white] {$\{v_1, v_2\}$} (1);
    \draw[-] (1) edge node[midway, fill=white] {$\{v_3, v'_1, v'_2\}$} (2);
    \draw[-, red] (2) edge node[midway, fill=white] {$\{v_2\}$}(3);
    \draw[-] (3) edge node[midway, fill=white] {$\{v_1\}$}(4);
    \draw[-, red] (4) edge node[midway, fill=white] {$\{v_3\}$}(5);
    \draw[-] (4) edge node[midway, fill=white] {$\{v_2, v'_1, v'_2\}$}(6);
    \draw[-, red] (6) edge node[midway, fill=white] {$\{v_1, v_3\}$}(7);


\end{tikzpicture}

\end{document}

==> figures/affine_pareto_strong_input.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{positioning}
\begin{document}

\begin{tikzpicture}[node distance={30mm}, thick, main/.style = {draw, circle}]

    % First component
    \node[main] (0) {};
    \node[main] (1) [right of=0] {};
    \node[main] (2) [right of=1] {};
    \node[main] (3) [right of=2] {};
    \node[main] (4) [right of=3] {};
    \node[main] (5) [right of=4] {};


    \draw[-] (0) edge node[above, fill=white] {$\{v_1, v_2, v_3\}$} (1);
    \draw[-] (1) edge node[above, fill=white] {$\{v_4\}$} (2);
    \draw[-, red] (2) edge node[above, fill=white] {$\{v_1\}$} (3);
    \draw[-] (3) edge node[above, fill=white] {$\{v_2\}$} (4);
    \draw[-] (4) edge node[above, fill=white] {$\{v_4\}$} (5);


\end{tikzpicture}

\end{document}

==> figures/affine_pareto_strong_transformed.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{positioning}
\makeatletter
\tikzset{angle/.code 2 args=\pgfmathsincos{#1}\tikz@lib@place@handle@{#2}{180+#1}{\pgfmathresultx}{\pgfmathresulty}{#1}{1}}
\makeatother

\usetikzlibrary{chains}

\begin{document}

\begin{tikzpicture}[node distance={30mm}, thick, main/.style = {draw, circle}]

    % Define main graph nodes first (0 to 5, each 7cm apart)
    \foreach \n in {0,1,2,3,4,5} {
            \node[main] (\n) at (\n*7,0) {};
        }

    % Define number of below nodes per main node
    \foreach \n/\count in {0/3, 1/0, 2/6, 3/6, 4/6, 5/9} {

    % Compute the base angles
    \pgfmathsetmacro\angleRange{15 * (\count - 1) + (5 * (max(0, \count/3 - 1)))} % Adjust extra spacing dynamically
    \pgfmathsetmacro\startAngle{270 - \angleRange/2}

    % Lower component nodes (15° apart, centered at 270°)
    \ifnum\count>0
        \foreach \i in {1,...,\count} {
                \pgfmathsetmacro\currentAngle{\startAngle + (\i-1) * 15}

                % Adjust for extra 5° between nodes 3 & 4, and 6 & 7 (if applicable)
                \ifnum\i>3
                    \pgfmathsetmacro\currentAngle{\currentAngle + 5}
                \fi
                \ifnum\count>6
                    \ifnum\i>6
                        \pgfmathsetmacro\currentAngle{\currentAngle + 5}
                    \fi
                \fi

                % Make the 2nd, 5th, and 8th nodes invisible with "$\dots$"
                \ifnum\i=2\relax
                    \node[main, draw=none] (\n\i) [angle={\currentAngle}{of \n}]{$\dots$};
                \else
                    \ifnum\i=5\relax
                        \node[main, draw=none] (\n\i) [angle={\currentAngle}{of \n}]{$\dots$};
                    \else
                        \ifnum\i=8\relax
                            \node[main, draw=none] (\n\i) [angle={\currentAngle}{of \n}]{$\dots$};
                        \else
                            \node[main] (\n\i) [angle={\currentAngle}{of \n}]{};
                        \fi
                    \fi
                \fi

                \ifnum\n=0\relax
                    \ifnum\i=1
                        \draw[-] (\n) edge node[near end, fill=white] {$\{v_4^1\}$} (\n\i);
                    \else
                        \ifnum\i=3
                            \draw[-] (\n) edge node[near end, fill=white] {$\{v_4^{10}\}$} (\n\i);
                        \fi
                    \fi
                \else
                    \ifnum\n=2\relax
                        \ifnum\i=1
                            \draw[-] (\n) edge node[near end, fill=white] {$\{v_2^1\}$} (\n\i);
                        \else
                            \ifnum\i=3
                                \draw[-] (\n) edge node[near end, fill=white] {$\{v_2^{10}\}$} (\n\i);
                            \else
                                \ifnum\i=4
                                    \draw[-] (\n) edge node[near end, fill=white] {$\{v_3^1\}$} (\n\i);
                                \else
                                    \ifnum\i=6
                                        \draw[-] (\n) edge node[near end, fill=white] {$\{v_3^{10}\}$} (\n\i);
                                    \fi
                                \fi
                            \fi
                        \fi
                    \else
                        \ifnum\n=3\relax
                            \ifnum\i=1
                                \draw[-] (\n) edge node[near end, fill=white] {$\{v_3^1\}$} (\n\i);
                            \else
                                \ifnum\i=3
                                    \draw[-] (\n) edge node[near end, fill=white] {$\{v_3^{10}\}$} (\n\i);
                                \else
                                    \ifnum\i=4
                                        \draw[-] (\n) edge node[near end, fill=white] {$\{v_4^1\}$} (\n\i);
                                    \else
                                        \ifnum\i=6
                                            \draw[-] (\n) edge node[near end, fill=white] {$\{v_4^{10}\}$} (\n\i);
                                        \fi
                                    \fi
                                \fi
                            \fi
                        \else
                            \ifnum\n=4\relax
                                \ifnum\i=1
                                    \draw[-] (\n) edge node[near end, fill=white] {$\{v_2^1\}$} (\n\i);
                                \else
                                    \ifnum\i=3
                                        \draw[-] (\n) edge node[near end, fill=white] {$\{v_2^{10}\}$} (\n\i);
                                    \else
                                        \ifnum\i=4
                                            \draw[-] (\n) edge node[near end, fill=white] {$\{v_4^1\}$} (\n\i);
                                        \else
                                            \ifnum\i=6
                                                \draw[-] (\n) edge node[near end, fill=white] {$\{v_4^{10}\}$} (\n\i);
                                            \fi
                                        \fi
                                    \fi
                                \fi
                            \else
                                \ifnum\n=5\relax
                                    \ifnum\i=1
                                        \draw[-] (\n) edge node[near end, fill=white] {$\{v_1^1\}$} (\n\i);
                                    \else
                                        \ifnum\i=3
                                            \draw[-] (\n) edge node[near end, fill=white] {$\{v_1^{10}\}$} (\n\i);
                                        \else
                                            \ifnum\i=4
                                                \draw[-] (\n) edge node[near end, fill=white] {$\{v_2^1\}$} (\n\i);
                                            \else
                                                \ifnum\i=6
                                                    \draw[-] (\n) edge node[near end, fill=white] {$\{v_2^{10}\}$} (\n\i);
                                                \else
                                                    \ifnum\i=7
                                                        \draw[-] (\n) edge node[near end, fill=white] {$\{v_3^1\}$} (\n\i);
                                                    \else
                                                        \ifnum\i=9
                                                            \draw[-] (\n) edge node[near end, fill=white] {$\{v_3^{10}\}$} (\n\i);
                                                        \fi
                                                    \fi
                                                \fi
                                            \fi
                                        \fi
                                    \fi

                                \fi
                            \fi
                        \fi
                    \fi
                \fi
            }
    \fi

    % Upper component nodes (first 6 as \tilde v_1 to \tilde v_6, last 3 as v_s^1 to v_s^3)
    \foreach \i/\angle in {10/150, 11/135, 12/120, 13/105, 14/90, 15/75, 16/60, 17/45, 18/30} {
            \node[main] (\n\i) [angle={\angle}{of \n}]{};

            % Determine if this edge should be red
            \ifnum\n=0\relax
                \ifnum\i=10
                    \draw[-, red] (\n) edge node[near end, fill=white] {$\{\tilde v_1\}$} (\n\i);
                \else
                    \ifnum\i=16
                        \draw[-] (\n) edge node[near end, fill=white] {$\{v_s^1\}$} (\n\i);
                    \else
                        \ifnum\i=17
                            \draw[-] (\n) edge node[midway, fill=white] {$\{v_s^2\}$} (\n\i);
                        \else
                            \ifnum\i=18
                                \draw[-] (\n) edge node[near end, fill=white] {$\{v_s^3\}$} (\n\i);
                            \else
                                \unless\ifodd\i
                                    \draw[-] (\n) edge node[near end, fill=white] {$\{\tilde v_{\the\numexpr\i-9}\}$} (\n\i);
                                \else
                                    \draw[-] (\n) edge node[midway, fill=white] {$\{\tilde v_{\the\numexpr\i-9}\}$} (\n\i);
                                \fi
                            \fi
                        \fi
                    \fi
                \fi
            \else
                \ifnum\n=1\relax
                    \ifnum\i=11
                        \draw[-, red] (\n) edge node[midway, fill=white] {$\{\tilde v_2\}$} (\n\i);
                    \else
                        \ifnum\i=16
                            \draw[-] (\n) edge node[near end, fill=white] {$\{v_s^1\}$} (\n\i);
                        \else
                            \ifnum\i=17
                                \draw[-] (\n) edge node[midway, fill=white] {$\{v_s^2\}$} (\n\i);
                            \else
                                \ifnum\i=18
                                    \draw[-] (\n) edge node[near end, fill=white] {$\{v_s^3\}$} (\n\i);
                                \else
                                    \unless\ifodd\i
                                        \draw[-] (\n) edge node[near end, fill=white] {$\{\tilde v_{\the\numexpr\i-9}\}$} (\n\i);
                                    \else
                                        \draw[-] (\n) edge node[midway, fill=white] {$\{\tilde v_{\the\numexpr\i-9}\}$} (\n\i);
                                    \fi
                                \fi
                            \fi
                        \fi
                    \fi
                \else
                    \ifnum\n=2\relax
                        \ifnum\i=16
                            \draw[-] (\n) edge node[near end, fill=white] {$\{v_s^1\}$} (\n\i);
                        \else
                            \ifnum\i=17
                                \draw[-] (\n) edge node[midway, fill=white] {$\{v_s^2\}$} (\n\i);
                            \else
                                \ifnum\i=18
                                    \draw[-] (\n) edge node[near end, fill=white] {$\{v_s^3\}$} (\n\i);
                                \else
                                    \unless\ifodd\i
                                        \draw[-] (\n) edge node[near end, fill=white] {$\{\tilde v_{\the\numexpr\i-9}\}$} (\n\i);
                                    \else
                                        \draw[-] (\n) edge node[midway, fill=white] {$\{\tilde v_{\the\numexpr\i-9}\}$} (\n\i);
                                    \fi
                                \fi

                            \fi
                        \fi
                    \else
                        \ifnum\n=3\relax
                            \ifnum\i=16
                                \draw[-] (\n) edge node[near end, fill=white] {$\{v_s^1\}$} (\n\i);
                            \else
                                \ifnum\i=17
                                    \draw[-] (\n) edge node[midway, fill=white] {$\{v_s^2\}$} (\n\i);
                                \else
                                    \ifnum\i=18
                                        \draw[-] (\n) edge node[near end, fill=white] {$\{v_s^3\}$} (\n\i);
                                    \else
                                        \unless\ifodd\i
                                            \draw[-] (\n) edge node[near end, fill=white] {$\{\tilde v_{\the\numexpr\i-9}\}$} (\n\i);
                                        \else
                                            \draw[-] (\n) edge node[midway, fill=white] {$\{\tilde v_{\the\numexpr\i-9}\}$} (\n\i);
                                        \fi
                                    \fi

                                \fi
                            \fi
                        \else
                            \ifnum\n=4\relax
                                \ifnum\i=14
                                    \draw[-, red] (\n) edge node[near end, fill=white] {$\{\tilde v_5\}$} (\n\i);
                                \else
                                    \ifnum\i=16
                                        \draw[-] (\n) edge node[near end, fill=white] {$\{v_s^1\}$} (\n\i);
                                    \else
                                        \ifnum\i=17
                                            \draw[-] (\n) edge node[midway, fill=white] {$\{v_s^2\}$} (\n\i);
                                        \else
                                            \ifnum\i=18
                                                \draw[-] (\n) edge node[near end, fill=white] {$\{v_s^3\}$} (\n\i);
                                            \else
                                                \unless\ifodd\i
                                                    \draw[-] (\n) edge node[near end, fill=white] {$\{\tilde v_{\the\numexpr\i-9}\}$} (\n\i);
                                                \else
                                                    \draw[-] (\n) edge node[midway, fill=white] {$\{\tilde v_{\the\numexpr\i-9}\}$} (\n\i);
                                                \fi
                                            \fi
                                        \fi
                                    \fi
                                \fi
                            \else
                                \ifnum\n=5\relax
                                    \ifnum\i=15
                                        \draw[-, red] (\n) edge node[midway, fill=white] {$\{\tilde v_6\}$} (\n\i);
                                    \else
                                        \ifnum\i=16
                                            \draw[-] (\n) edge node[near end, fill=white] {$\{v_s^1\}$} (\n\i);
                                        \else
                                            \ifnum\i=17
                                                \draw[-] (\n) edge node[midway, fill=white] {$\{v_s^2\}$} (\n\i);
                                            \else
                                                \ifnum\i=18
                                                    \draw[-] (\n) edge node[near end, fill=white] {$\{v_s^3\}$} (\n\i);
                                                \else
                                                    \unless\ifodd\i
                                                        \draw[-] (\n) edge node[near end, fill=white] {$\{\tilde v_{\the\numexpr\i-9}\}$} (\n\i);
                                                    \else
                                                        \draw[-] (\n) edge node[midway, fill=white] {$\{\tilde v_{\the\numexpr\i-9}\}$} (\n\i);
                                                    \fi
                                                \fi
                                            \fi
                                        \fi
                                    \fi
                                \fi
                            \fi
                        \fi
                    \fi
                \fi
            \fi
        }
    }

    % Restored edges between all main nodes with correct labels
    \draw[-] (0) edge node[midway, fill=white] {$\{v_1^1,\dots v_1^{10}, v_2^1, \dots, v_2^{10}, v_3^1, \dots, v_3^{10}\}$} (1);
    \draw[-] (1) edge node[midway, fill=white] {$\{v_4^1, \dots, v_4^{10}\}$} (2);
    \draw[-, red] (2) edge node[midway, fill=white] {$\{v_1^1, \dots, v_1^{10}\}$} (3);
    \draw[-] (3) edge node[midway, fill=white] {$\{v_2^1, \dots, v_2^{10}\}$} (4);
    \draw[-] (4) edge node[midway, fill=white] {$\{v_4^1, \dots, v_4^{10}\}$} (5);



    % Define three central nodes for the stars
    \node[main] (C1) at (7.5,-8) {};
    \node[main] (C2) at (17.5,-8) {};
    \node[main] (C3) at (27.5,-8) {};

    % Define properties for lower nodes
    \foreach \center in {C1, C2, C3} {
            \pgfmathsetmacro\baseStartAngle{180} % Adjust start angle for centering

            % Generate sets of three lower nodes, 15° apart, with 20° between sets
            \foreach \setIndex in {1,2,3,4} {
                    \pgfmathsetmacro\baseAngle{\baseStartAngle + \setIndex * (3 * 15 + 5) - (3 * 15 + 5)}

                    \foreach \i in {0,1,2} {
                            \pgfmathsetmacro\currentAngle{\baseAngle + \i * 15}

                            \ifnum\i=0
                                \node[main] (\center L\setIndex\i) [angle={\currentAngle}{of \center}] {};
                                \draw[-] (\center) edge node[near end, fill=white] {$\{v_\setIndex^1\}$}  (\center L\setIndex\i);
                            \else
                                \ifnum\i=1
                                    \node[main, draw=none] (\center L\setIndex\i) [angle={\currentAngle}{of \center}] {$\dots$};
                                \else
                                    \ifnum\i=2
                                        \node[main] (\center L\setIndex\i) [angle={\currentAngle}{of \center}] {};
                                        \draw[-] (\center) edge node[near end, fill=white] {$\{v_\setIndex^{10}\}$}  (\center L\setIndex\i);
                                    \fi
                                \fi
                            \fi
                        }

                    \node[main] (\center_A) [angle={60}{of \center}] {};
                    \node[main] (\center_B) [angle={120}{of \center}] {};
                }
        }
    \draw[-, red] (C1) edge node[near end, fill=white] {$\{v_s^1\}$} (C1_A);
    \draw[-] (C1) edge node[near end, fill=white] {$\{\tilde v_1, \dots \tilde v_6, v_s^2, v_s^3\}$} (C1_B);

    \draw[-, red] (C2) edge node[near end, fill=white] {$\{v_s^2\}$} (C2_A);
    \draw[-] (C2) edge node[near end, fill=white] {$\{\tilde v_1, \dots \tilde v_6, v_s^1, v_s^3\}$} (C2_B);

    \draw[-, red] (C3) edge node[near end, fill=white] {$\{v_s^3\}$} (C3_A);
    \draw[-] (C3) edge node[near end, fill=white] {$\{\tilde v_1, \dots \tilde v_6, v_s^1, v_s^2\}$} (C3_B);

\end{tikzpicture}

\end{document}


==> figures/affine_pareto_strong_transformed1.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{positioning}
\makeatletter
\tikzset{angle/.code 2 args=\pgfmathsincos{#1}\tikz@lib@place@handle@{#2}{180+#1}{\pgfmathresultx}{\pgfmathresulty}{#1}{1}}
\makeatother

\usetikzlibrary{chains}

\begin{document}

\begin{tikzpicture}[node distance={30mm}, thick, main/.style = {draw, circle}]

    % Define main graph nodes first (0 to 5, each 7cm apart)
    \foreach \n in {0,1,2,3,4,5} {
            \node[main] (\n) at (\n*7,0) {};
        }

    % Define number of below nodes per main node
    \foreach \n/\count in {0/3, 1/0, 2/6, 3/6, 4/6, 5/9} {

    % Compute the base angles
    \pgfmathsetmacro\angleRange{15 * (\count - 1) + (5 * (max(0, \count/3 - 1)))} % Adjust extra spacing dynamically
    \pgfmathsetmacro\startAngle{270 - \angleRange/2}

    % Lower component nodes (15° apart, centered at 270°)
    \ifnum\count>0
        \foreach \i in {1,...,\count} {
                \pgfmathsetmacro\currentAngle{\startAngle + (\i-1) * 15}

                % Adjust for extra 5° between nodes 3 & 4, and 6 & 7 (if applicable)
                \ifnum\i>3
                    \pgfmathsetmacro\currentAngle{\currentAngle + 5}
                \fi
                \ifnum\count>6
                    \ifnum\i>6
                        \pgfmathsetmacro\currentAngle{\currentAngle + 5}
                    \fi
                \fi

                % Make the 2nd, 5th, and 8th nodes invisible with "$\dots$"
                \ifnum\i=2\relax
                    \node[main, draw=none] (\n\i) [angle={\currentAngle}{of \n}]{$\dots$};
                \else
                    \ifnum\i=5\relax
                        \node[main, draw=none] (\n\i) [angle={\currentAngle}{of \n}]{$\dots$};
                    \else
                        \ifnum\i=8\relax
                            \node[main, draw=none] (\n\i) [angle={\currentAngle}{of \n}]{$\dots$};
                        \else
                            \node[main] (\n\i) [angle={\currentAngle}{of \n}]{};
                        \fi
                    \fi
                \fi

                \ifnum\n=0\relax
                    \ifnum\i=1
                        \draw[-] (\n) edge node[near end, fill=white] {$\{v_4^1\}$} (\n\i);
                    \else
                        \ifnum\i=3
                            \draw[-] (\n) edge node[near end, fill=white] {$\{v_4^{10}\}$} (\n\i);
                        \fi
                    \fi
                \else
                    \ifnum\n=2\relax
                        \ifnum\i=1
                            \draw[-] (\n) edge node[near end, fill=white] {$\{v_2^1\}$} (\n\i);
                        \else
                            \ifnum\i=3
                                \draw[-] (\n) edge node[near end, fill=white] {$\{v_2^{10}\}$} (\n\i);
                            \else
                                \ifnum\i=4
                                    \draw[-] (\n) edge node[near end, fill=white] {$\{v_3^1\}$} (\n\i);
                                \else
                                    \ifnum\i=6
                                        \draw[-] (\n) edge node[near end, fill=white] {$\{v_3^{10}\}$} (\n\i);
                                    \fi
                                \fi
                            \fi
                        \fi
                    \else
                        \ifnum\n=3\relax
                            \ifnum\i=1
                                \draw[-] (\n) edge node[near end, fill=white] {$\{v_3^1\}$} (\n\i);
                            \else
                                \ifnum\i=3
                                    \draw[-] (\n) edge node[near end, fill=white] {$\{v_3^{10}\}$} (\n\i);
                                \else
                                    \ifnum\i=4
                                        \draw[-] (\n) edge node[near end, fill=white] {$\{v_4^1\}$} (\n\i);
                                    \else
                                        \ifnum\i=6
                                            \draw[-] (\n) edge node[near end, fill=white] {$\{v_4^{10}\}$} (\n\i);
                                        \fi
                                    \fi
                                \fi
                            \fi
                        \else
                            \ifnum\n=4\relax
                                \ifnum\i=1
                                    \draw[-] (\n) edge node[near end, fill=white] {$\{v_2^1\}$} (\n\i);
                                \else
                                    \ifnum\i=3
                                        \draw[-] (\n) edge node[near end, fill=white] {$\{v_2^{10}\}$} (\n\i);
                                    \else
                                        \ifnum\i=4
                                            \draw[-] (\n) edge node[near end, fill=white] {$\{v_4^1\}$} (\n\i);
                                        \else
                                            \ifnum\i=6
                                                \draw[-] (\n) edge node[near end, fill=white] {$\{v_4^{10}\}$} (\n\i);
                                            \fi
                                        \fi
                                    \fi
                                \fi
                            \else
                                \ifnum\n=5\relax
                                    \ifnum\i=1
                                        \draw[-] (\n) edge node[near end, fill=white] {$\{v_1^1\}$} (\n\i);
                                    \else
                                        \ifnum\i=3
                                            \draw[-] (\n) edge node[near end, fill=white] {$\{v_1^{10}\}$} (\n\i);
                                        \else
                                            \ifnum\i=4
                                                \draw[-] (\n) edge node[near end, fill=white] {$\{v_2^1\}$} (\n\i);
                                            \else
                                                \ifnum\i=6
                                                    \draw[-] (\n) edge node[near end, fill=white] {$\{v_2^{10}\}$} (\n\i);
                                                \else
                                                    \ifnum\i=7
                                                        \draw[-] (\n) edge node[near end, fill=white] {$\{v_3^1\}$} (\n\i);
                                                    \else
                                                        \ifnum\i=9
                                                            \draw[-] (\n) edge node[near end, fill=white] {$\{v_3^{10}\}$} (\n\i);
                                                        \fi
                                                    \fi
                                                \fi
                                            \fi
                                        \fi
                                    \fi

                                \fi
                            \fi
                        \fi
                    \fi
                \fi
            }
    \fi

    % Upper component nodes (first 6 as \tilde v_1 to \tilde v_6, last 3 as v_s^1 to v_s^3)
    \foreach \i/\angle in {10/150, 11/135, 12/120, 13/105, 14/90, 15/75, 16/60, 17/45, 18/30} {
            \node[main] (\n\i) [angle={\angle}{of \n}]{};

            % Determine if this edge should be red
            \ifnum\n=0\relax

                \ifnum\i=16
                    \draw[-] (\n) edge node[near end, fill=white] {$\{v_s^1\}$} (\n\i);
                \else
                    \ifnum\i=17
                        \draw[-] (\n) edge node[midway, fill=white] {$\{v_s^2\}$} (\n\i);
                    \else
                        \ifnum\i=18
                            \draw[-] (\n) edge node[near end, fill=white] {$\{v_s^3\}$} (\n\i);
                        \else
                            \unless\ifodd\i
                                \draw[-] (\n) edge node[near end, fill=white] {$\{\tilde v_{\the\numexpr\i-9}\}$} (\n\i);
                            \else
                                \draw[-] (\n) edge node[midway, fill=white] {$\{\tilde v_{\the\numexpr\i-9}\}$} (\n\i);
                            \fi
                        \fi

                    \fi
                \fi
            \else
                \ifnum\n=1\relax

                    \ifnum\i=16
                        \draw[-] (\n) edge node[near end, fill=white] {$\{v_s^1\}$} (\n\i);
                    \else
                        \ifnum\i=17
                            \draw[-] (\n) edge node[midway, fill=white] {$\{v_s^2\}$} (\n\i);
                        \else
                            \ifnum\i=18
                                \draw[-] (\n) edge node[near end, fill=white] {$\{v_s^3\}$} (\n\i);
                            \else
                                \unless\ifodd\i
                                    \draw[-] (\n) edge node[near end, fill=white] {$\{\tilde v_{\the\numexpr\i-9}\}$} (\n\i);
                                \else
                                    \draw[-] (\n) edge node[midway, fill=white] {$\{\tilde v_{\the\numexpr\i-9}\}$} (\n\i);
                                \fi
                            \fi

                        \fi
                    \fi
                \else
                    \ifnum\n=2\relax
                        \ifnum\i=16
                            \draw[-] (\n) edge node[near end, fill=white] {$\{v_s^1\}$} (\n\i);
                        \else
                            \ifnum\i=17
                                \draw[-] (\n) edge node[midway, fill=white] {$\{v_s^2\}$} (\n\i);
                            \else
                                \ifnum\i=18
                                    \draw[-] (\n) edge node[near end, fill=white] {$\{v_s^3\}$} (\n\i);
                                \else
                                    \unless\ifodd\i
                                        \draw[-] (\n) edge node[near end, fill=white] {$\{\tilde v_{\the\numexpr\i-9}\}$} (\n\i);
                                    \else
                                        \draw[-] (\n) edge node[midway, fill=white] {$\{\tilde v_{\the\numexpr\i-9}\}$} (\n\i);
                                    \fi
                                \fi

                            \fi
                        \fi
                    \else
                        \ifnum\n=3\relax
                            \ifnum\i=16
                                \draw[-] (\n) edge node[near end, fill=white] {$\{v_s^1\}$} (\n\i);
                            \else
                                \ifnum\i=17
                                    \draw[-] (\n) edge node[midway, fill=white] {$\{v_s^2\}$} (\n\i);
                                \else
                                    \ifnum\i=18
                                        \draw[-] (\n) edge node[near end, fill=white] {$\{v_s^3\}$} (\n\i);
                                    \else
                                        \unless\ifodd\i
                                            \draw[-] (\n) edge node[near end, fill=white] {$\{\tilde v_{\the\numexpr\i-9}\}$} (\n\i);
                                        \else
                                            \draw[-] (\n) edge node[midway, fill=white] {$\{\tilde v_{\the\numexpr\i-9}\}$} (\n\i);
                                        \fi
                                    \fi

                                \fi
                            \fi
                        \else
                            \ifnum\n=4\relax

                                \ifnum\i=16
                                    \draw[-] (\n) edge node[near end, fill=white] {$\{v_s^1\}$} (\n\i);
                                \else
                                    \ifnum\i=17
                                        \draw[-] (\n) edge node[midway, fill=white] {$\{v_s^2\}$} (\n\i);
                                    \else
                                        \ifnum\i=18
                                            \draw[-] (\n) edge node[near end, fill=white] {$\{v_s^3\}$} (\n\i);
                                        \else
                                            \unless\ifodd\i
                                                \draw[-] (\n) edge node[near end, fill=white] {$\{\tilde v_{\the\numexpr\i-9}\}$} (\n\i);
                                            \else
                                                \draw[-] (\n) edge node[midway, fill=white] {$\{\tilde v_{\the\numexpr\i-9}\}$} (\n\i);
                                            \fi
                                        \fi

                                    \fi
                                \fi
                            \else
                                \ifnum\n=5\relax

                                    \ifnum\i=16
                                        \draw[-] (\n) edge node[near end, fill=white] {$\{v_s^1\}$} (\n\i);
                                    \else
                                        \ifnum\i=17
                                            \draw[-] (\n) edge node[midway, fill=white] {$\{v_s^2\}$} (\n\i);
                                        \else
                                            \ifnum\i=18
                                                \draw[-] (\n) edge node[near end, fill=white] {$\{v_s^3\}$} (\n\i);
                                            \else
                                                \unless\ifodd\i
                                                    \draw[-] (\n) edge node[near end, fill=white] {$\{\tilde v_{\the\numexpr\i-9}\}$} (\n\i);
                                                \else
                                                    \draw[-] (\n) edge node[midway, fill=white] {$\{\tilde v_{\the\numexpr\i-9}\}$} (\n\i);
                                                \fi
                                            \fi

                                        \fi
                                    \fi
                                \fi
                            \fi
                        \fi
                    \fi
                \fi
            \fi
        }
    }

    % Restored edges between all main nodes with correct labels
    \draw[-, red] (0) edge node[midway, fill=white] {$\{v_1^1,\dots v_1^{10}, v_2^1, \dots, v_2^{10}, v_3^1, \dots, v_3^{10}\}$} (1);
    \draw[-] (1) edge node[midway, fill=white] {$\{v_4^1, \dots, v_4^{10}\}$} (2);
    \draw[-, red] (2) edge node[midway, fill=white] {$\{v_1^1, \dots, v_1^{10}\}$} (3);
    \draw[-] (3) edge node[midway, fill=white] {$\{v_2^1, \dots, v_2^{10}\}$} (4);
    \draw[-, red] (4) edge node[midway, fill=white] {$\{v_4^1, \dots, v_4^{10}\}$} (5);



    % Define three central nodes for the stars
    \node[main] (C1) at (7.5,-8) {};
    \node[main] (C2) at (17.5,-8) {};
    \node[main] (C3) at (27.5,-8) {};

    % Define properties for lower nodes
    \foreach \center in {C1, C2, C3} {
            \pgfmathsetmacro\baseStartAngle{180} % Adjust start angle for centering

            % Generate sets of three lower nodes, 15° apart, with 20° between sets
            \foreach \setIndex in {1,2,3,4} {
                    \pgfmathsetmacro\baseAngle{\baseStartAngle + \setIndex * (3 * 15 + 5) - (3 * 15 + 5)}

                    \foreach \i in {0,1,2} {
                            \pgfmathsetmacro\currentAngle{\baseAngle + \i * 15}

                            \ifnum\i=0
                                \node[main] (\center L\setIndex\i) [angle={\currentAngle}{of \center}] {};
                                \draw[-] (\center) edge node[near end, fill=white] {$\{v_\setIndex^1\}$}  (\center L\setIndex\i);
                            \else
                                \ifnum\i=1
                                    \node[main, draw=none] (\center L\setIndex\i) [angle={\currentAngle}{of \center}] {$\dots$};
                                \else
                                    \ifnum\i=2
                                        \node[main] (\center L\setIndex\i) [angle={\currentAngle}{of \center}] {};
                                        \draw[-] (\center) edge node[near end, fill=white] {$\{v_\setIndex^{10}\}$}  (\center L\setIndex\i);
                                    \fi
                                \fi
                            \fi
                        }

                    \node[main] (\center_A) [angle={60}{of \center}] {};
                    \node[main] (\center_B) [angle={120}{of \center}] {};
                }
        }
    \draw[-] (C1) edge node[near end, fill=white] {$\{v_s^1\}$} (C1_A);
    \draw[-, red] (C1) edge node[near end, fill=white] {$\{\tilde v_1, \dots \tilde v_6, v_s^2, v_s^3\}$} (C1_B);

    \draw[-] (C2) edge node[near end, fill=white] {$\{v_s^2\}$} (C2_A);
    \draw[-, red] (C2) edge node[near end, fill=white] {$\{\tilde v_1, \dots \tilde v_6, v_s^1, v_s^3\}$} (C2_B);

    \draw[-] (C3) edge node[near end, fill=white] {$\{v_s^3\}$} (C3_A);
    \draw[-, red] (C3) edge node[near end, fill=white] {$\{\tilde v_1, \dots \tilde v_6, v_s^1, v_s^2\}$} (C3_B);

\end{tikzpicture}

\end{document}


==> figures/affine_pareto_weak_gadget.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{calc}

\begin{document}

\begin{tikzpicture}[node distance={30mm}, thick, main/.style = {draw, circle}]

    % Main Component
    \node[main] (0) {$u$};

    % First gadget

    \node[main] (01) at ($(0)+(135:3cm)$)  {};
    \node[main] (02) at ($(0)+(90:3cm)$)  {};
    \node[main] (03) at ($(0)+(45:2cm)$)  {};

    \node[main] (04) at ($(02)+(90:2cm)$)  {};
    \node[main] (05) at ($(03)+(90:2cm)$)  {};
    \node[main] (06) at ($(03)+(0:2cm)$)  {};

    \draw[-] (0) edge node[midway, fill=white] {$e_u^1$} (01);
    \draw[-] (0) edge node[midway, fill=white] {$e_u^{*1}$} (02);
    \draw[-] (0) edge node[midway, fill=white] {$e_u^{*2}$} (03);

    \draw[-, red] (01) edge node[midway, fill=white] {$e_u^{**2}$} (02);

    \draw[-] (02) edge node[midway, fill=white] {$e_u^2$} (04);
    \draw[-] (03) edge node[midway, fill=white] {$e_u^3$} (05);
    \draw[-, red] (03) edge node[midway, fill=white] {$e_u^{**1}$} (06);


\end{tikzpicture}

\end{document}

==> figures/affine_pareto_weak_input.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{positioning}
\begin{document}

\begin{tikzpicture}[node distance={30mm}, thick, main/.style = {draw, circle}]

    % First component
    \node[main] (0) {};
    \node[main] (1) [right of=0] {};
    \node[main] (2) [right of=1] {};
    \node[main] (3) [right of=2] {};
    \node[main] (4) [right of=3] {};
    \node[main] (5) [right of=4] {};


    \draw[-] (0) edge node[above, fill=white] {$\{v_1\}$} (1);
    \draw[-, red] (1) edge node[above, fill=white] {$\{v_2\}$} (2);
    \draw[-] (2) edge node[above, fill=white] {$\{v_3\}$} (3);
    \draw[-, red] (3) edge node[above, fill=white] {$\{v_1\}$} (4);
    \draw[-] (4) edge node[above, fill=white] {$\{v_2\}$} (5);


\end{tikzpicture}

\end{document}

==> figures/affine_pareto_weak_input1.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{positioning}
\begin{document}

\begin{tikzpicture}[node distance={30mm}, thick, main/.style = {draw, circle}]

    % First component
    \node[main] (0) {};
    \node[main] (1) [right of=0] {};
    \node[main] (2) [right of=1] {};
    \node[main] (3) [right of=2] {};
    \node[main] (4) [right of=3] {};
    \node[main] (5) [right of=4] {};


    \draw[-, red] (0) edge node[above, fill=white] {$\{v_1\}$} (1);
    \draw[-] (1) edge node[above, fill=white] {$\{v_2\}$} (2);
    \draw[-, red] (2) edge node[above, fill=white] {$\{v_3\}$} (3);
    \draw[-] (3) edge node[above, fill=white] {$\{v_1\}$} (4);
    \draw[-, red] (4) edge node[above, fill=white] {$\{v_2\}$} (5);


\end{tikzpicture}

\end{document}

==> figures/affine_pareto_weak_transformed.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{calc}

\begin{document}

\begin{tikzpicture}[node distance={30mm}, thick, main/.style = {draw, circle}]

    % Main Component
    \node[main] (0) {};
    \node[main] (1) [right of=0] {};
    \node[main] (2) [right of=1] {};
    \node[main] (3) [right of=2] {};
    \node[main] (4) [right of=3] {};
    \node[main] (5) [right of=4] {};


    \draw[-] (0) edge node[above, fill=white] {$\{v_1\}$} (1);
    \draw[-, red] (1) edge node[above, fill=white] {$\{v_2\}$} (2);
    \draw[-] (2) edge node[above, fill=white] {$\{v_3\}$} (3);
    \draw[-, red] (3) edge node[above, fill=white] {$\{v_1\}$} (4);
    \draw[-] (4) edge node[above, fill=white] {$\{v_2\}$} (5);

    % First gadget

    \node[main] (01) at ($(0)+(135:3cm)$)  {};
    \node[main] (02) at ($(0)+(90:3cm)$)  {};
    \node[main] (03) at ($(0)+(45:2cm)$)  {};

    \node[main] (04) at ($(02)+(90:2cm)$)  {};
    \node[main] (05) at ($(03)+(90:2cm)$)  {};
    \node[main] (06) at ($(03)+(0:2cm)$)  {};

    \draw[-] (0) edge node[midway, fill=white] {$\{v_2,v_3\}$} (01);
    \draw[-] (0) edge node[midway, fill=white] {$\{v_1^*\}$} (02);
    \draw[-] (0) edge node[midway, fill=white] {$\{v_2^*\}$} (03);

    \draw[-, red] (01) edge node[midway, fill=white] {$\{v_2^*\}$} (02);

    \draw[-] (02) edge node[midway, fill=white] {$\{v_1, v_2, v_3\}$} (04);
    \draw[-] (03) edge node[midway, fill=white] {$\{v_1, v_2, v_3\}$} (05);
    \draw[-, red] (03) edge node[midway, fill=white] {$\{v_1^*\}$} (06);

    % Second gadget

    \node[main] (11) at ($(1)+(225:3cm)$)  {};
    \node[main] (12) at ($(1)+(270:3cm)$)  {};
    \node[main] (13) at ($(1)+(315:2cm)$)  {};

    \node[main] (14) at ($(12)+(270:2cm)$)  {};
    \node[main] (15) at ($(13)+(270:2cm)$)  {};
    \node[main] (16) at ($(13)+(0:2cm)$)  {};

    \draw[-] (1) edge node[midway, fill=white] {$\{v_3\}$} (11);
    \draw[-] (1) edge node[midway, fill=white] {$\{v_1^*\}$} (12);
    \draw[-] (1) edge node[midway, fill=white] {$\{v_2^*\}$} (13);

    \draw[-, red] (11) edge node[midway, fill=white] {$\{v_2^*\}$} (12);

    \draw[-] (12) edge node[midway, fill=white] {$\{v_1, v_2, v_3\}$} (14);
    \draw[-] (13) edge node[midway, fill=white] {$\{v_1, v_2, v_3\}$} (15);
    \draw[-, red] (13) edge node[midway, fill=white] {$\{v_1^*\}$} (16);


    % Third gadget

    \node[main] (21) at ($(2)+(135:3cm)$)  {};
    \node[main] (22) at ($(2)+(90:3cm)$)  {};
    \node[main] (23) at ($(2)+(45:2cm)$)  {};

    \node[main] (24) at ($(22)+(90:2cm)$)  {};
    \node[main] (25) at ($(23)+(90:2cm)$)  {};
    \node[main] (26) at ($(23)+(0:2cm)$)  {};

    \draw[-] (2) edge node[midway, fill=white] {$\{v_1\}$} (21);
    \draw[-] (2) edge node[midway, fill=white] {$\{v_1^*\}$} (22);
    \draw[-] (2) edge node[midway, fill=white] {$\{v_2^*\}$} (23);

    \draw[-, red] (21) edge node[midway, fill=white] {$\{v_2^*\}$} (22);

    \draw[-] (22) edge node[midway, fill=white] {$\{v_1, v_2, v_3\}$} (24);
    \draw[-] (23) edge node[midway, fill=white] {$\{v_1, v_2, v_3\}$} (25);
    \draw[-, red] (23) edge node[midway, fill=white] {$\{v_1^*\}$} (26);


    % Fourth gadget

    \node[main] (31) at ($(3)+(225:3cm)$)  {};
    \node[main] (32) at ($(3)+(270:3cm)$)  {};
    \node[main] (33) at ($(3)+(315:2cm)$)  {};

    \node[main] (34) at ($(32)+(270:2cm)$)  {};
    \node[main] (35) at ($(33)+(270:2cm)$)  {};
    \node[main] (36) at ($(33)+(0:2cm)$)  {};

    \draw[-] (3) edge node[midway, fill=white] {$\{v_2\}$} (31);
    \draw[-] (3) edge node[midway, fill=white] {$\{v_1^*\}$} (32);
    \draw[-] (3) edge node[midway, fill=white] {$\{v_2^*\}$} (33);

    \draw[-, red] (31) edge node[midway, fill=white] {$\{v_2^*\}$} (32);

    \draw[-] (32) edge node[midway, fill=white] {$\{v_1, v_2, v_3\}$} (34);
    \draw[-] (33) edge node[midway, fill=white] {$\{v_1, v_2, v_3\}$} (35);
    \draw[-, red] (33) edge node[midway, fill=white] {$\{v_1^*\}$} (36);

    % Fifth gadget

    \node[main] (41) at ($(4)+(135:3cm)$)  {};
    \node[main] (42) at ($(4)+(90:3cm)$)  {};
    \node[main] (43) at ($(4)+(45:2cm)$)  {};

    \node[main] (44) at ($(42)+(90:2cm)$)  {};
    \node[main] (45) at ($(43)+(90:2cm)$)  {};
    \node[main] (46) at ($(43)+(0:2cm)$)  {};

    \draw[-] (4) edge node[midway, fill=white] {$\{v_3\}$} (41);
    \draw[-] (4) edge node[midway, fill=white] {$\{v_1^*\}$} (42);
    \draw[-] (4) edge node[midway, fill=white] {$\{v_2^*\}$} (43);

    \draw[-, red] (41) edge node[midway, fill=white] {$\{v_2^*\}$} (42);

    \draw[-] (42) edge node[midway, fill=white] {$\{v_1, v_2, v_3\}$} (44);
    \draw[-] (43) edge node[midway, fill=white] {$\{v_1, v_2, v_3\}$} (45);
    \draw[-, red] (43) edge node[midway, fill=white] {$\{v_1^*\}$} (46);


    % Sixth gadget

    \node[main] (51) at ($(5)+(225:3cm)$)  {};
    \node[main] (52) at ($(5)+(270:3cm)$)  {};
    \node[main] (53) at ($(5)+(315:2cm)$)  {};

    \node[main] (54) at ($(52)+(270:2cm)$)  {};
    \node[main] (55) at ($(53)+(270:2cm)$)  {};
    \node[main] (56) at ($(53)+(0:2cm)$)  {};

    \draw[-] (5) edge node[midway, fill=white] {$\{v_1,v_3\}$} (51);
    \draw[-] (5) edge node[midway, fill=white] {$\{v_1^*\}$} (52);
    \draw[-] (5) edge node[midway, fill=white] {$\{v_2^*\}$} (53);

    \draw[-, red] (51) edge node[midway, fill=white] {$\{v_2^*\}$} (52);

    \draw[-] (52) edge node[midway, fill=white] {$\{v_1, v_2, v_3\}$} (54);
    \draw[-] (53) edge node[midway, fill=white] {$\{v_1, v_2, v_3\}$} (55);
    \draw[-, red] (53) edge node[midway, fill=white] {$\{v_1^*\}$} (56);

\end{tikzpicture}

\end{document}

==> figures/affine_pareto_weak_transformed1.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{calc}

\begin{document}

\begin{tikzpicture}[node distance={30mm}, thick, main/.style = {draw, circle}]

    % Main Component
    \node[main] (0) {};
    \node[main] (1) [right of=0] {};
    \node[main] (2) [right of=1] {};
    \node[main] (3) [right of=2] {};
    \node[main] (4) [right of=3] {};
    \node[main] (5) [right of=4] {};


    \draw[-, red] (0) edge node[above, fill=white] {$\{v_1\}$} (1);
    \draw[-] (1) edge node[above, fill=white] {$\{v_2\}$} (2);
    \draw[-, red] (2) edge node[above, fill=white] {$\{v_3\}$} (3);
    \draw[-] (3) edge node[above, fill=white] {$\{v_1\}$} (4);
    \draw[-, red] (4) edge node[above, fill=white] {$\{v_2\}$} (5);

    % First gadget

    \node[main] (01) at ($(0)+(135:3cm)$)  {};
    \node[main] (02) at ($(0)+(90:3cm)$)  {};
    \node[main] (03) at ($(0)+(45:2cm)$)  {};

    \node[main] (04) at ($(02)+(90:2cm)$)  {};
    \node[main] (05) at ($(03)+(90:2cm)$)  {};
    \node[main] (06) at ($(03)+(0:2cm)$)  {};

    \draw[-] (0) edge node[midway, fill=white] {$\{v_2,v_3\}$} (01);
    \draw[-] (0) edge node[midway, fill=white] {$\{v_1^*\}$} (02);
    \draw[-] (0) edge node[midway, fill=white] {$\{v_2^*\}$} (03);

    \draw[-, red] (01) edge node[midway, fill=white] {$\{v_2^*\}$} (02);

    \draw[-] (02) edge node[midway, fill=white] {$\{v_1, v_2, v_3\}$} (04);
    \draw[-] (03) edge node[midway, fill=white] {$\{v_1, v_2, v_3\}$} (05);
    \draw[-, red] (03) edge node[midway, fill=white] {$\{v_1^*\}$} (06);

    % Second gadget

    \node[main] (11) at ($(1)+(225:3cm)$)  {};
    \node[main] (12) at ($(1)+(270:3cm)$)  {};
    \node[main] (13) at ($(1)+(315:2cm)$)  {};

    \node[main] (14) at ($(12)+(270:2cm)$)  {};
    \node[main] (15) at ($(13)+(270:2cm)$)  {};
    \node[main] (16) at ($(13)+(0:2cm)$)  {};

    \draw[-] (1) edge node[midway, fill=white] {$\{v_3\}$} (11);
    \draw[-] (1) edge node[midway, fill=white] {$\{v_1^*\}$} (12);
    \draw[-] (1) edge node[midway, fill=white] {$\{v_2^*\}$} (13);

    \draw[-, red] (11) edge node[midway, fill=white] {$\{v_2^*\}$} (12);

    \draw[-] (12) edge node[midway, fill=white] {$\{v_1, v_2, v_3\}$} (14);
    \draw[-] (13) edge node[midway, fill=white] {$\{v_1, v_2, v_3\}$} (15);
    \draw[-, red] (13) edge node[midway, fill=white] {$\{v_1^*\}$} (16);


    % Third gadget

    \node[main] (21) at ($(2)+(135:3cm)$)  {};
    \node[main] (22) at ($(2)+(90:3cm)$)  {};
    \node[main] (23) at ($(2)+(45:2cm)$)  {};

    \node[main] (24) at ($(22)+(90:2cm)$)  {};
    \node[main] (25) at ($(23)+(90:2cm)$)  {};
    \node[main] (26) at ($(23)+(0:2cm)$)  {};

    \draw[-] (2) edge node[midway, fill=white] {$\{v_1\}$} (21);
    \draw[-] (2) edge node[midway, fill=white] {$\{v_1^*\}$} (22);
    \draw[-] (2) edge node[midway, fill=white] {$\{v_2^*\}$} (23);

    \draw[-, red] (21) edge node[midway, fill=white] {$\{v_2^*\}$} (22);

    \draw[-] (22) edge node[midway, fill=white] {$\{v_1, v_2, v_3\}$} (24);
    \draw[-] (23) edge node[midway, fill=white] {$\{v_1, v_2, v_3\}$} (25);
    \draw[-, red] (23) edge node[midway, fill=white] {$\{v_1^*\}$} (26);


    % Fourth gadget

    \node[main] (31) at ($(3)+(225:3cm)$)  {};
    \node[main] (32) at ($(3)+(270:3cm)$)  {};
    \node[main] (33) at ($(3)+(315:2cm)$)  {};

    \node[main] (34) at ($(32)+(270:2cm)$)  {};
    \node[main] (35) at ($(33)+(270:2cm)$)  {};
    \node[main] (36) at ($(33)+(0:2cm)$)  {};

    \draw[-] (3) edge node[midway, fill=white] {$\{v_2\}$} (31);
    \draw[-] (3) edge node[midway, fill=white] {$\{v_1^*\}$} (32);
    \draw[-] (3) edge node[midway, fill=white] {$\{v_2^*\}$} (33);

    \draw[-, red] (31) edge node[midway, fill=white] {$\{v_2^*\}$} (32);

    \draw[-] (32) edge node[midway, fill=white] {$\{v_1, v_2, v_3\}$} (34);
    \draw[-] (33) edge node[midway, fill=white] {$\{v_1, v_2, v_3\}$} (35);
    \draw[-, red] (33) edge node[midway, fill=white] {$\{v_1^*\}$} (36);

    % Fifth gadget

    \node[main] (41) at ($(4)+(135:3cm)$)  {};
    \node[main] (42) at ($(4)+(90:3cm)$)  {};
    \node[main] (43) at ($(4)+(45:2cm)$)  {};

    \node[main] (44) at ($(42)+(90:2cm)$)  {};
    \node[main] (45) at ($(43)+(90:2cm)$)  {};
    \node[main] (46) at ($(43)+(0:2cm)$)  {};

    \draw[-] (4) edge node[midway, fill=white] {$\{v_3\}$} (41);
    \draw[-] (4) edge node[midway, fill=white] {$\{v_1^*\}$} (42);
    \draw[-] (4) edge node[midway, fill=white] {$\{v_2^*\}$} (43);

    \draw[-, red] (41) edge node[midway, fill=white] {$\{v_2^*\}$} (42);

    \draw[-] (42) edge node[midway, fill=white] {$\{v_1, v_2, v_3\}$} (44);
    \draw[-] (43) edge node[midway, fill=white] {$\{v_1, v_2, v_3\}$} (45);
    \draw[-, red] (43) edge node[midway, fill=white] {$\{v_1^*\}$} (46);


    % Sixth gadget

    \node[main] (51) at ($(5)+(225:3cm)$)  {};
    \node[main] (52) at ($(5)+(270:3cm)$)  {};
    \node[main] (53) at ($(5)+(315:2cm)$)  {};

    \node[main] (54) at ($(52)+(270:2cm)$)  {};
    \node[main] (55) at ($(53)+(270:2cm)$)  {};
    \node[main] (56) at ($(53)+(0:2cm)$)  {};

    \draw[-] (5) edge node[midway, fill=white] {$\{v_1,v_3\}$} (51);
    \draw[-] (5) edge node[midway, fill=white] {$\{v_1^*\}$} (52);
    \draw[-] (5) edge node[midway, fill=white] {$\{v_2^*\}$} (53);

    \draw[-, red] (51) edge node[midway, fill=white] {$\{v_2^*\}$} (52);

    \draw[-] (52) edge node[midway, fill=white] {$\{v_1, v_2, v_3\}$} (54);
    \draw[-] (53) edge node[midway, fill=white] {$\{v_1, v_2, v_3\}$} (55);
    \draw[-, red] (53) edge node[midway, fill=white] {$\{v_1^*\}$} (56);

\end{tikzpicture}

\end{document}

==> figures/affine_sw_egalitarian_gadget.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{positioning}
\makeatletter
\tikzset{angle/.code 2 args=\pgfmathsincos{#1}\tikz@lib@place@handle@{#2}{180+#1}{\pgfmathresultx}{\pgfmathresulty}{#1}{1}}
\makeatother

\usetikzlibrary{chains}
\begin{document}

\begin{tikzpicture}[node distance={20mm}, thick, main/.style = {draw, circle}]

    % First component
    \node[main] (0) {};
    \node[main] (1) [above left of=0] {};
    \node[main] (2) [above right of=0] {};

    \node[main] (3) [angle={210}{of 0}] {};
    \node[main, draw=none] (4) [angle={230}{of 0}] {$...$};
    \node[main] (5) [angle={250}{of 0}] {};
    \node[main, draw=none] (6) [angle={270}{of 0}] {$...$};
    \node[main] (7) [angle={290}{of 0}] {};
    \node[main, draw=none] (8) [angle={310}{of 0}] {$...$};
    \node[main] (9) [angle={330}{of 0}] {};


    \draw[-] (0) edge node[midway, fill=white] {$e_i$} (1);
    \draw[-] (0) edge node[midway, fill=white] {$\overline{e_i}$} (2);
    \draw[-] (0) edge node[pos=.6, font=\footnotesize, fill=white] {${(e_i)^1_1}$} (3);
    \draw[-] (0) edge node[pos=.6, font=\footnotesize, fill=white] {$(e_i)^{n-2}_1$} (5);
    \draw[-] (0) edge node[pos=.6, font=\footnotesize, fill=white] {$(e_i)^1_{|\overline{C_i}|}$} (7);
    \draw[-] (0) edge node[pos=.6, font=\footnotesize, fill=white] {$(e_i)^{n-2}_{|\overline{C_i}|}$} (9);



\end{tikzpicture}

\end{document}

==> figures/approval_condorcet_weak_kappa_gadgets.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{positioning}
\usetikzlibrary{calc}
\begin{document}
\begin{tikzpicture}[thick, node distance=20mm, main/.style = {draw, circle, minimum size=8mm}]

  % Star gadget (first control)
  \node[main] (c1) {};

  \node[main] (c1a) at (90:2cm) {};
  \node[main] (c1b) at (180:2cm) {};
  \node[main] (c1c) at (270:2cm) {};
  \node[main] (c1d) at (360:2cm) {};


  \draw[red] (c1) -- node[midway, fill=white] {$\hat e_j^1$} (c1a);
  \draw (c1) -- node[midway, fill=white] {$\hat e_j^2$} (c1b);
  \draw (c1) -- node[midway, fill=white] {$\hat e_j^3$} (c1c);
  \draw (c1) -- node[midway, fill=white] {$\hat e_j^4$} (c1d);


  % Path gadget (second control)
  \node[main, right=5cm of c1] (c2b) {};
  \node[main, left of=c2b] (c2a) {};
  \node[main, right of=c2b] (c2c) {};
  \draw (c2a) -- node[midway, fill=white] {$\hat e_{j}^1$} (c2b);
  \draw[red] (c2b) -- node[midway, fill=white] {$\hat e_{j}^2$} (c2c);

\end{tikzpicture}
\end{document}


==> figures/approval_condorcet_weak_kappa_graph.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{positioning, calc}

\begin{document}
\begin{tikzpicture}[thick, main/.style = {draw, circle, minimum size=8mm}, node distance=20mm]

  % Original graph nodes with attached edges e_i
  \node[main] (v1) at (0,0) {};
  \node[main] (v2) at (2,0) {};
  \node[main] (v3) at (4,0) {};
  \node[main] (v4) at (0,2) {};
  \node[main] (v5) at (2,2) {};


  \node[main] (e1) [below=1cm of v1] {};
  \node[main] (e2) [below=1cm of v2] {};
  \node[main] (e3) [below=1cm of v3] {};
  \node[main] (e4) [above=1cm of v4] {};
  \node[main] (e5) [above=1cm of v5] {};



  \draw (v1) -- (v2);
  \draw (v2) -- (v3);
  \draw (v1) -- (v4);
  \draw (v4) -- (v5);
  \draw (v5) -- (v2);


  \draw[red] (v1) -- node[midway, fill=white] {$e_1$} (e1);
  \draw[red] (v2) -- node[midway, fill=white] {$e_2$} (e2);
  \draw[red] (v3) -- node[midway, fill=white] {$e_3$} (e3);
  \draw[red] (v4) -- node[midway, fill=white] {$e_4$} (e4);
  \draw[red] (v5) -- node[midway, fill=white] {$e_5$} (e5);


\end{tikzpicture}
\end{document}


==> figures/approval_condorcet_weak_oneedge_gadget.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{positioning}
\usetikzlibrary{calc}
\begin{document}

\begin{tikzpicture}[node distance=20mm, thick, main/.style = {draw, circle, minimum size=7mm}]
    \node[main] (0) at (0,0) {};
    \node[main] (e1) at (120:2cm) {};
    \node[main] (e2) at (60:2cm) {};
    \draw (0) -- node[midway, fill=white] {$e_i$} (e1);
    \draw (0) -- node[midway, fill=white] {$\overline{e_i}$} (e2);
    \node[main] (a1) at (210:2.5cm) {};
    \node[main, draw=none] (a2) at (230:2.5cm) {$\dots$};
    \node[main] (a3) at (250:2.5cm) {};
    \draw (0) -- node[pos=0.7, fill=white, font=\footnotesize] {$(e_i^*)_1$} (a1);
    \draw (0) -- node[pos=0.7, fill=white, font=\footnotesize] {$(e_i^*)_{2n-1}$} (a3);
    \node[main] (b1) at (290:2.5cm) {};
    \node[main, draw=none] (b2) at (310:2.5cm) {$\dots$};
    \node[main] (b3) at (330:2.5cm) {};
    \draw (0) -- node[pos=0.7, fill=white, font=\footnotesize] {$(e_i)^1_1$} (b1);
    \draw (0) -- node[pos=0.6, fill=white, font=\footnotesize] {$(e_i)^{n-2}_{|\overline{C_i}|}$} (b3);
    \node[main] (c1) at (3, 0) {};
    \node[main, right=1.5cm of c1] (c2) {};
    \node[main, above=1.5cm of c2] (c3) {};
    \node[main, right=1.5cm of c2] (c4) {};

    \draw (c1) -- node[midway, fill=white] {$e_C^1$} (c2);
    \draw (c2) -- node[midway, fill=white] {$e_C^2$} (c3);
    \draw (c2) -- node[midway, fill=white] {$e_C^3$} (c4);

\end{tikzpicture}
\end{document}


==> figures/approval_pareto_weak_gadget.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{positioning}
\usetikzlibrary{calc}
\begin{document}
\begin{tikzpicture}[thick, node distance=20mm, main/.style = {draw, circle, minimum size=8mm}]

  % Star gadget (first control)
  \node[main] (c1) {};

  \node[main] (c1a) at (60:2cm) {};
  \node[main] (c1b) at (180:2cm) {};
  \node[main] (c1c) at (300:2cm) {};

  \draw[red] (c1) -- node[midway, fill=white] {$\hat e_j^1$} (c1a);
  \draw (c1) -- node[midway, fill=white] {$\hat e_j^2$} (c1b);
  \draw (c1) -- node[midway, fill=white] {$\hat e_j^3$} (c1c);

  % Path gadget (second control)
  \node[main, below=3cm of c1] (c2b) {};
  \node[main, left of=c2b] (c2a) {};
  \node[main, right of=c2b] (c2c) {};
  \draw (c2a) -- node[midway, fill=white] {$\hat e_{j}^1$} (c2b);
  \draw[red] (c2b) -- node[midway, fill=white] {$\hat e_{j}^2$} (c2c);

\end{tikzpicture}
\end{document}


==> figures/approval_pareto_weak_start.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{positioning}
\begin{document}
\begin{tikzpicture}[thick, node distance=20mm, main/.style = {draw, circle, minimum size=8mm}]
  \node[main] (s1) {};
  \node[main, right of=s1] (s2) {};
  \draw[red] (s1) -- node[midway, fill=white] {$e_s^1$} (s2);

  \node[main, right of=s2] (s3) {};
  \draw (s2) -- node[midway, fill=white] {$e_s^2$} (s3);
\end{tikzpicture}
\end{document}


==> figures/approval_pareto_weak_variable.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{calc}
\begin{document}
\begin{tikzpicture}[thick, main/.style = {draw, circle, minimum size=8mm}]
  % Define six nodes in a circular layout
  \foreach \i in {1,...,6} {
      \node[main] (v\i) at (60*\i:2cm) {};
    }

  % Draw edges with labels in math mode directly
  \draw[red] (v1) -- node[midway, fill=white] {$e_i^1$} (v2);
  \draw (v2) -- node[midway, fill=white] {$e_i^2$} (v3);
  \draw (v3) -- node[midway, fill=white] {$e_i^3$} (v4);
  \draw[red] (v4) -- node[midway, fill=white] {$e_i^4$} (v5);
  \draw (v5) -- node[midway, fill=white] {$e_i^5$} (v6);
  \draw (v6) -- node[midway, fill=white] {$e_i^6$} (v1);
\end{tikzpicture}
\end{document}


==> figures/approval_sw_egalitarian_bigk_gadget.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{positioning}
\makeatletter
\tikzset{angle/.code 2 args=\pgfmathsincos{#1}\tikz@lib@place@handle@{#2}{180+#1}{\pgfmathresultx}{\pgfmathresulty}{#1}{1}}
\makeatother

\usetikzlibrary{chains}
\begin{document}

\begin{tikzpicture}[node distance={20mm}, thick, main/.style = {draw, circle}]

    % First component
    \node[main] (0) {};
    \node[main] (1) [above left of=0] {};
    \node[main] (2) [above right of=0] {};

    \draw[-] (0) edge node[midway, fill=white] {$e_i$} (1);
    \draw[-] (0) edge node[midway, fill=white] {$\overline{e_i}$} (2);

\end{tikzpicture}

\end{document}

==> figures/approval_sw_utilitarian_smallk_control.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{positioning}
\begin{document}

\begin{tikzpicture}[node distance={20mm}, thick, main/.style = {draw, circle}]

    % First component
    \node[main] (0) {};
    \node[main] (1) [right of=0] {};
    \node[main] (2) [right of=1] {};
    \node[main] (3) [right of=2] {};


    \draw[-] (0) edge node[midway, fill=white] {$e_c^1$} (1);
    \draw[-] (1) edge node[midway, fill=white] {$e_c^2$} (2);
    \draw[-] (2) edge node[midway, fill=white] {$e_c^3$} (3);


\end{tikzpicture}

\end{document}

==> figures/approval_sw_utilitarian_smallk_gadget.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{positioning}
\begin{document}

\begin{tikzpicture}[node distance={20mm}, thick, main/.style = {draw, circle}]

    % First component
    \node[main] (0) {};
    \node[main] (1) [left of=0] {};
    \node[main] (2) [right of=0] {};

    \draw[-] (0) edge node[midway, fill=white] {$e_\epsilon^i$} (1);
    \draw[-] (0) edge node[midway, fill=white] {$e_\epsilon^j$} (2);

\end{tikzpicture}

\end{document}
